MechReasoner: A Simulator and Benchmark for Mechanistic Reasoning in Qualitative Physics

This work introduces MechReasoner, a mechanistic qualitative simulator grounded in confluence-based qualitative physics, together with a benchmark for mechanistic inference. Current large language models (LLMs) generate fluent mechanistic descriptions that do not reliably follow from underlying structural and causal constraints. The benchmark tests whether answers preserve simulator-licensed ambiguity, quantified claims, episode-graph transition evidence, repairs, and trace-support judgments. Its 1,120 items are generated deterministically from admissible interpretation sets, component states, scenario restrictions, confluence constraints, and derivation steps across 18 catalog mechanisms and six task families. Each mechanism undergoes converter checks of structure and topology and behavioral checks against quantitative simulations. GPT-5.5 accuracy decreases as family-specific mechanistic complexity increases, from 76.1% in the lowest-complexity bucket (B1) to 38.0% in the highest-complexity bucket (B4). The negative association remains after controls for rendered-prompt and expected-answer length. These results show that qualitative simulators can support auditable NLP benchmarks for mechanistic inference.

==> figures/gpt-5.5_family_workload_curves.tex <==
% Generated plot; do not edit by hand.
\begin{tikzpicture}[x=1cm,y=1cm,
  axis/.style={draw=black!65,line width=0.35pt},
  gridline/.style={draw=black!12,line width=0.3pt},
  ticklabel/.style={font=\tiny,text=black!70,align=center},
  titlelabel/.style={font=\scriptsize\bfseries,text=black!88},
  axislabel/.style={font=\scriptsize,text=black!80}
]
\definecolor{plotseries0}{HTML}{1F77B4}
\definecolor{plotseries1}{HTML}{FF7F0E}
\definecolor{plotseries2}{HTML}{2CA02C}
\definecolor{plotseries3}{HTML}{D62728}
\definecolor{plotseries4}{HTML}{9467BD}
\definecolor{plotseries5}{HTML}{8C564B}
\definecolor{plotseries6}{HTML}{E377C2}
\definecolor{plotseries7}{HTML}{4D4D4D}
\definecolor{plotseries8}{HTML}{BCBD22}
\node[titlelabel,anchor=south] at (1.650,5.030) {State consistency};
\draw[gridline] (0.000,3.050) -- (3.300,3.050);
\node[ticklabel,anchor=east] at (-0.100,3.050) {0};
\draw[gridline] (0.000,3.950) -- (3.300,3.950);
\node[ticklabel,anchor=east] at (-0.100,3.950) {.5};
\draw[gridline] (0.000,4.850) -- (3.300,4.850);
\node[ticklabel,anchor=east] at (-0.100,4.850) {1};
\draw[axis] (0.000,3.050) -- (3.400,3.050);
\draw[axis] (0.000,3.050) -- (0.000,4.930);
\node[ticklabel,anchor=north] at (0.160,2.950) {B1\\[-1pt]$n=53$};
\node[ticklabel,anchor=north] at (1.153,2.950) {B2\\[-1pt]$n=53$};
\node[ticklabel,anchor=north] at (2.147,2.950) {B3\\[-1pt]$n=52$};
\node[ticklabel,anchor=north] at (3.140,2.950) {B4\\[-1pt]$n=54$};
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (0.072,4.638) -- (0.072,4.850);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (0.050,4.638) -- (0.094,4.638);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (0.050,4.850) -- (0.094,4.850);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (1.065,4.473) -- (1.065,4.850);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (1.043,4.473) -- (1.087,4.473);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (1.043,4.850) -- (1.087,4.850);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (2.059,4.150) -- (2.059,4.634);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (2.037,4.150) -- (2.081,4.150);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (2.037,4.634) -- (2.081,4.634);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (3.052,3.830) -- (3.052,4.417);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (3.030,3.830) -- (3.074,3.830);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (3.030,4.417) -- (3.074,4.417);
\draw[plotseries0,solid,line width=0.78pt] (0.072,4.748) -- (1.065,4.680) -- (2.059,4.400) -- (3.052,4.117);
\fill[plotseries0] (0.072,4.748) circle (1.25pt);
\fill[plotseries0] (1.065,4.680) circle (1.25pt);
\fill[plotseries0] (2.059,4.400) circle (1.25pt);
\fill[plotseries0] (3.052,4.117) circle (1.25pt);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (0.094,3.831) -- (0.094,4.417);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (0.072,3.831) -- (0.116,3.831);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (0.072,4.417) -- (0.116,4.417);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (1.087,3.350) -- (1.087,3.725);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (1.065,3.350) -- (1.109,3.350);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (1.065,3.725) -- (1.109,3.725);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (2.081,3.154) -- (2.081,3.520);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (2.059,3.154) -- (2.103,3.154);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (2.059,3.520) -- (2.103,3.520);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (3.074,3.050) -- (3.074,3.158);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (3.052,3.050) -- (3.096,3.050);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (3.052,3.158) -- (3.096,3.158);
\draw[plotseries1,densely dashed,line width=0.78pt] (0.094,4.137) -- (1.087,3.525) -- (2.081,3.327) -- (3.074,3.083);
\fill[plotseries1] (0.052,4.095) rectangle (0.136,4.179);
\fill[plotseries1] (1.045,3.483) rectangle (1.129,3.567);
\fill[plotseries1] (2.039,3.285) rectangle (2.123,3.369);
\fill[plotseries1] (3.032,3.041) rectangle (3.116,3.125);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (0.116,3.208) -- (0.116,3.770);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (0.094,3.208) -- (0.138,3.208);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (0.094,3.770) -- (0.138,3.770);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (1.109,3.050) -- (1.109,3.280);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (1.087,3.050) -- (1.131,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (1.087,3.280) -- (1.131,3.280);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (2.103,3.050) -- (2.103,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (2.081,3.050) -- (2.125,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (2.081,3.050) -- (2.125,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (3.096,3.050) -- (3.096,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (3.074,3.050) -- (3.118,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (3.074,3.050) -- (3.118,3.050);
\draw[plotseries2,densely dotted,line width=0.78pt] (0.116,3.458) -- (1.109,3.152) -- (2.103,3.050) -- (3.096,3.050);
\fill[plotseries2] (0.116,3.510) -- (0.070,3.416) -- (0.162,3.416) -- cycle;
\fill[plotseries2] (1.109,3.204) -- (1.063,3.110) -- (1.156,3.110) -- cycle;
\fill[plotseries2] (2.103,3.103) -- (2.056,3.008) -- (2.149,3.008) -- cycle;
\fill[plotseries2] (3.096,3.103) -- (3.050,3.008) -- (3.142,3.008) -- cycle;
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (0.138,3.050) -- (0.138,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (0.116,3.050) -- (0.160,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (0.116,3.050) -- (0.160,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (1.131,3.050) -- (1.131,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (1.109,3.050) -- (1.153,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (1.109,3.050) -- (1.153,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (2.125,3.050) -- (2.125,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (2.103,3.050) -- (2.147,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (2.103,3.050) -- (2.147,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (3.118,3.050) -- (3.118,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (3.096,3.050) -- (3.140,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (3.096,3.050) -- (3.140,3.050);
\draw[plotseries3,dash dot,line width=0.78pt] (0.138,3.050) -- (1.131,3.050) -- (2.125,3.050) -- (3.118,3.050);
\fill[plotseries3] (0.138,3.103) -- (0.180,3.050) -- (0.138,2.997) -- (0.096,3.050) -- cycle;
\fill[plotseries3] (1.131,3.103) -- (1.173,3.050) -- (1.131,2.997) -- (1.089,3.050) -- cycle;
\fill[plotseries3] (2.125,3.103) -- (2.167,3.050) -- (2.125,2.997) -- (2.083,3.050) -- cycle;
\fill[plotseries3] (3.118,3.103) -- (3.160,3.050) -- (3.118,2.997) -- (3.076,3.050) -- cycle;
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (0.160,3.050) -- (0.160,3.217);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (0.138,3.050) -- (0.182,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (0.138,3.217) -- (0.182,3.217);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (1.153,3.050) -- (1.153,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (1.131,3.050) -- (1.175,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (1.131,3.050) -- (1.175,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (2.147,3.050) -- (2.147,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (2.125,3.050) -- (2.169,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (2.125,3.050) -- (2.169,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (3.140,3.050) -- (3.140,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (3.118,3.050) -- (3.162,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (3.118,3.050) -- (3.162,3.050);
\draw[plotseries4,loosely dashed,line width=0.78pt] (0.160,3.118) -- (1.153,3.050) -- (2.147,3.050) -- (3.140,3.050);
\draw[plotseries4,line width=0.55pt,fill=white] (0.160,3.118) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (1.153,3.050) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (2.147,3.050) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (3.140,3.050) circle (0.035);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (0.182,3.050) -- (0.182,3.150);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (0.160,3.050) -- (0.204,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (0.160,3.150) -- (0.204,3.150);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (1.175,3.050) -- (1.175,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (1.153,3.050) -- (1.197,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (1.153,3.050) -- (1.197,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (2.169,3.050) -- (2.169,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (2.147,3.050) -- (2.191,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (2.147,3.050) -- (2.191,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (3.162,3.050) -- (3.162,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (3.140,3.050) -- (3.184,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (3.140,3.050) -- (3.184,3.050);
\draw[plotseries5,loosely dotted,line width=0.78pt] (0.182,3.084) -- (1.175,3.050) -- (2.169,3.050) -- (3.162,3.050);
\draw[plotseries5,line width=0.55pt,fill=white] (0.140,3.042) rectangle (0.224,3.126);
\draw[plotseries5,line width=0.55pt,fill=white] (1.133,3.008) rectangle (1.217,3.092);
\draw[plotseries5,line width=0.55pt,fill=white] (2.127,3.008) rectangle (2.211,3.092);
\draw[plotseries5,line width=0.55pt,fill=white] (3.120,3.008) rectangle (3.204,3.092);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (0.204,3.050) -- (0.204,3.150);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (0.182,3.050) -- (0.226,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (0.182,3.150) -- (0.226,3.150);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (1.197,3.050) -- (1.197,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (1.175,3.050) -- (1.219,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (1.175,3.050) -- (1.219,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (2.191,3.050) -- (2.191,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (2.169,3.050) -- (2.213,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (2.169,3.050) -- (2.213,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (3.184,3.050) -- (3.184,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (3.162,3.050) -- (3.206,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (3.162,3.050) -- (3.206,3.050);
\draw[plotseries6,densely dash dot dot,line width=0.78pt] (0.204,3.084) -- (1.197,3.050) -- (2.191,3.050) -- (3.184,3.050);
\draw[plotseries6,line width=0.55pt,fill=white] (0.204,3.136) -- (0.158,3.042) -- (0.250,3.042) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (1.197,3.103) -- (1.151,3.008) -- (1.244,3.008) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (2.191,3.103) -- (2.144,3.008) -- (2.237,3.008) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (3.184,3.103) -- (3.138,3.008) -- (3.230,3.008) -- cycle;
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (0.226,3.084) -- (0.226,3.475);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (0.204,3.084) -- (0.248,3.084);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (0.204,3.475) -- (0.248,3.475);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (1.219,3.050) -- (1.219,3.165);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (1.197,3.050) -- (1.241,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (1.197,3.165) -- (1.241,3.165);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (2.213,3.050) -- (2.213,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (2.191,3.050) -- (2.235,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (2.191,3.050) -- (2.235,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (3.206,3.050) -- (3.206,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (3.184,3.050) -- (3.228,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (3.184,3.050) -- (3.228,3.050);
\draw[plotseries7,dashed,line width=0.78pt] (0.226,3.254) -- (1.219,3.084) -- (2.213,3.050) -- (3.206,3.050);
\draw[plotseries7,line width=0.70pt] (0.184,3.254) -- (0.268,3.254) (0.226,3.212) -- (0.226,3.296);
\draw[plotseries7,line width=0.70pt] (1.177,3.084) -- (1.261,3.084) (1.219,3.042) -- (1.219,3.126);
\draw[plotseries7,line width=0.70pt] (2.171,3.050) -- (2.255,3.050) (2.213,3.008) -- (2.213,3.092);
\draw[plotseries7,line width=0.70pt] (3.164,3.050) -- (3.248,3.050) (3.206,3.008) -- (3.206,3.092);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (0.248,3.050) -- (0.248,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (0.226,3.050) -- (0.270,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (0.226,3.050) -- (0.270,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (1.241,3.050) -- (1.241,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (1.219,3.050) -- (1.263,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (1.219,3.050) -- (1.263,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (2.235,3.050) -- (2.235,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (2.213,3.050) -- (2.257,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (2.213,3.050) -- (2.257,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (3.228,3.050) -- (3.228,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (3.206,3.050) -- (3.250,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (3.206,3.050) -- (3.250,3.050);
\draw[plotseries8,dotted,line width=0.78pt] (0.248,3.050) -- (1.241,3.050) -- (2.235,3.050) -- (3.228,3.050);
\draw[plotseries8,line width=0.70pt] (0.206,3.008) -- (0.290,3.092) (0.206,3.092) -- (0.290,3.008);
\draw[plotseries8,line width=0.70pt] (1.199,3.008) -- (1.283,3.092) (1.199,3.092) -- (1.283,3.008);
\draw[plotseries8,line width=0.70pt] (2.193,3.008) -- (2.277,3.092) (2.193,3.092) -- (2.277,3.008);
\draw[plotseries8,line width=0.70pt] (3.186,3.008) -- (3.270,3.092) (3.186,3.092) -- (3.270,3.008);
\node[titlelabel,anchor=south] at (6.800,5.030) {Plausibility};
\draw[gridline] (5.150,3.050) -- (8.450,3.050);
\draw[gridline] (5.150,3.950) -- (8.450,3.950);
\draw[gridline] (5.150,4.850) -- (8.450,4.850);
\draw[axis] (5.150,3.050) -- (8.550,3.050);
\draw[axis] (5.150,3.050) -- (5.150,4.930);
\node[ticklabel,anchor=north] at (5.310,2.950) {B1\\[-1pt]$n=44$};
\node[ticklabel,anchor=north] at (6.303,2.950) {B2\\[-1pt]$n=44$};
\node[ticklabel,anchor=north] at (7.297,2.950) {B3\\[-1pt]$n=28$};
\node[ticklabel,anchor=north] at (8.290,2.950) {B4\\[-1pt]$n=20$};
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (5.222,3.868) -- (5.222,4.482);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (5.200,3.868) -- (5.244,3.868);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (5.200,4.482) -- (5.244,4.482);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (6.215,3.295) -- (6.215,3.991);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (6.193,3.295) -- (6.237,3.295);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (6.193,3.991) -- (6.237,3.991);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (7.209,3.179) -- (7.209,3.821);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (7.187,3.179) -- (7.231,3.179);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (7.187,3.821) -- (7.231,3.821);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (8.202,3.050) -- (8.202,3.320);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (8.180,3.050) -- (8.224,3.050);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (8.180,3.320) -- (8.224,3.320);
\draw[plotseries0,solid,line width=0.78pt] (5.222,4.155) -- (6.215,3.623) -- (7.209,3.500) -- (8.202,3.140);
\fill[plotseries0] (5.222,4.155) circle (1.25pt);
\fill[plotseries0] (6.215,3.623) circle (1.25pt);
\fill[plotseries0] (7.209,3.500) circle (1.25pt);
\fill[plotseries0] (8.202,3.140) circle (1.25pt);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (5.244,3.132) -- (5.244,3.459);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (5.222,3.132) -- (5.266,3.132);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (5.222,3.459) -- (5.266,3.459);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (6.237,3.050) -- (6.237,3.173);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (6.215,3.050) -- (6.259,3.050);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (6.215,3.173) -- (6.259,3.173);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (7.231,3.050) -- (7.231,3.050);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (7.209,3.050) -- (7.253,3.050);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (7.209,3.050) -- (7.253,3.050);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (8.224,3.050) -- (8.224,3.050);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (8.202,3.050) -- (8.246,3.050);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (8.202,3.050) -- (8.246,3.050);
\draw[plotseries1,densely dashed,line width=0.78pt] (5.244,3.295) -- (6.237,3.091) -- (7.231,3.050) -- (8.224,3.050);
\fill[plotseries1] (5.202,3.253) rectangle (5.286,3.337);
\fill[plotseries1] (6.195,3.049) rectangle (6.279,3.133);
\fill[plotseries1] (7.189,3.008) rectangle (7.273,3.092);
\fill[plotseries1] (8.182,3.008) rectangle (8.266,3.092);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (5.266,3.050) -- (5.266,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (5.244,3.050) -- (5.288,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (5.244,3.050) -- (5.288,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (6.259,3.050) -- (6.259,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (6.237,3.050) -- (6.281,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (6.237,3.050) -- (6.281,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (7.253,3.050) -- (7.253,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (7.231,3.050) -- (7.275,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (7.231,3.050) -- (7.275,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (8.246,3.050) -- (8.246,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (8.224,3.050) -- (8.268,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (8.224,3.050) -- (8.268,3.050);
\draw[plotseries2,densely dotted,line width=0.78pt] (5.266,3.050) -- (6.259,3.050) -- (7.253,3.050) -- (8.246,3.050);
\fill[plotseries2] (5.266,3.103) -- (5.220,3.008) -- (5.312,3.008) -- cycle;
\fill[plotseries2] (6.259,3.103) -- (6.213,3.008) -- (6.306,3.008) -- cycle;
\fill[plotseries2] (7.253,3.103) -- (7.206,3.008) -- (7.299,3.008) -- cycle;
\fill[plotseries2] (8.246,3.103) -- (8.200,3.008) -- (8.292,3.008) -- cycle;
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (5.288,3.050) -- (5.288,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (5.266,3.050) -- (5.310,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (5.266,3.050) -- (5.310,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (6.281,3.050) -- (6.281,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (6.259,3.050) -- (6.303,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (6.259,3.050) -- (6.303,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (7.275,3.050) -- (7.275,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (7.253,3.050) -- (7.297,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (7.253,3.050) -- (7.297,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (8.268,3.050) -- (8.268,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (8.246,3.050) -- (8.290,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (8.246,3.050) -- (8.290,3.050);
\draw[plotseries3,dash dot,line width=0.78pt] (5.288,3.050) -- (6.281,3.050) -- (7.275,3.050) -- (8.268,3.050);
\fill[plotseries3] (5.288,3.103) -- (5.330,3.050) -- (5.288,2.997) -- (5.246,3.050) -- cycle;
\fill[plotseries3] (6.281,3.103) -- (6.323,3.050) -- (6.281,2.997) -- (6.239,3.050) -- cycle;
\fill[plotseries3] (7.275,3.103) -- (7.317,3.050) -- (7.275,2.997) -- (7.233,3.050) -- cycle;
\fill[plotseries3] (8.268,3.103) -- (8.310,3.050) -- (8.268,2.997) -- (8.226,3.050) -- cycle;
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (5.310,3.050) -- (5.310,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (5.288,3.050) -- (5.332,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (5.288,3.050) -- (5.332,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (6.303,3.050) -- (6.303,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (6.281,3.050) -- (6.325,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (6.281,3.050) -- (6.325,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (7.297,3.050) -- (7.297,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (7.275,3.050) -- (7.319,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (7.275,3.050) -- (7.319,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (8.290,3.050) -- (8.290,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (8.268,3.050) -- (8.312,3.050);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (8.268,3.050) -- (8.312,3.050);
\draw[plotseries4,loosely dashed,line width=0.78pt] (5.310,3.050) -- (6.303,3.050) -- (7.297,3.050) -- (8.290,3.050);
\draw[plotseries4,line width=0.55pt,fill=white] (5.310,3.050) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (6.303,3.050) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (7.297,3.050) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (8.290,3.050) circle (0.035);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (5.332,3.050) -- (5.332,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (5.310,3.050) -- (5.354,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (5.310,3.050) -- (5.354,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (6.325,3.050) -- (6.325,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (6.303,3.050) -- (6.347,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (6.303,3.050) -- (6.347,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (7.319,3.050) -- (7.319,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (7.297,3.050) -- (7.341,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (7.297,3.050) -- (7.341,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (8.312,3.050) -- (8.312,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (8.290,3.050) -- (8.334,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (8.290,3.050) -- (8.334,3.050);
\draw[plotseries5,loosely dotted,line width=0.78pt] (5.332,3.050) -- (6.325,3.050) -- (7.319,3.050) -- (8.312,3.050);
\draw[plotseries5,line width=0.55pt,fill=white] (5.290,3.008) rectangle (5.374,3.092);
\draw[plotseries5,line width=0.55pt,fill=white] (6.283,3.008) rectangle (6.367,3.092);
\draw[plotseries5,line width=0.55pt,fill=white] (7.277,3.008) rectangle (7.361,3.092);
\draw[plotseries5,line width=0.55pt,fill=white] (8.270,3.008) rectangle (8.354,3.092);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (5.354,3.050) -- (5.354,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (5.332,3.050) -- (5.376,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (5.332,3.050) -- (5.376,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (6.347,3.050) -- (6.347,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (6.325,3.050) -- (6.369,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (6.325,3.050) -- (6.369,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (7.341,3.050) -- (7.341,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (7.319,3.050) -- (7.363,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (7.319,3.050) -- (7.363,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (8.334,3.050) -- (8.334,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (8.312,3.050) -- (8.356,3.050);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (8.312,3.050) -- (8.356,3.050);
\draw[plotseries6,densely dash dot dot,line width=0.78pt] (5.354,3.050) -- (6.347,3.050) -- (7.341,3.050) -- (8.334,3.050);
\draw[plotseries6,line width=0.55pt,fill=white] (5.354,3.103) -- (5.308,3.008) -- (5.400,3.008) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (6.347,3.103) -- (6.301,3.008) -- (6.394,3.008) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (7.341,3.103) -- (7.294,3.008) -- (7.387,3.008) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (8.334,3.103) -- (8.288,3.008) -- (8.380,3.008) -- cycle;
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (5.376,3.050) -- (5.376,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (5.354,3.050) -- (5.398,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (5.354,3.050) -- (5.398,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (6.369,3.050) -- (6.369,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (6.347,3.050) -- (6.391,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (6.347,3.050) -- (6.391,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (7.363,3.050) -- (7.363,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (7.341,3.050) -- (7.385,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (7.341,3.050) -- (7.385,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (8.356,3.050) -- (8.356,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (8.334,3.050) -- (8.378,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (8.334,3.050) -- (8.378,3.050);
\draw[plotseries7,dashed,line width=0.78pt] (5.376,3.050) -- (6.369,3.050) -- (7.363,3.050) -- (8.356,3.050);
\draw[plotseries7,line width=0.70pt] (5.334,3.050) -- (5.418,3.050) (5.376,3.008) -- (5.376,3.092);
\draw[plotseries7,line width=0.70pt] (6.327,3.050) -- (6.411,3.050) (6.369,3.008) -- (6.369,3.092);
\draw[plotseries7,line width=0.70pt] (7.321,3.050) -- (7.405,3.050) (7.363,3.008) -- (7.363,3.092);
\draw[plotseries7,line width=0.70pt] (8.314,3.050) -- (8.398,3.050) (8.356,3.008) -- (8.356,3.092);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (5.398,3.050) -- (5.398,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (5.376,3.050) -- (5.420,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (5.376,3.050) -- (5.420,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (6.391,3.050) -- (6.391,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (6.369,3.050) -- (6.413,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (6.369,3.050) -- (6.413,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (7.385,3.050) -- (7.385,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (7.363,3.050) -- (7.407,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (7.363,3.050) -- (7.407,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (8.378,3.050) -- (8.378,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (8.356,3.050) -- (8.400,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (8.356,3.050) -- (8.400,3.050);
\draw[plotseries8,dotted,line width=0.78pt] (5.398,3.050) -- (6.391,3.050) -- (7.385,3.050) -- (8.378,3.050);
\draw[plotseries8,line width=0.70pt] (5.356,3.008) -- (5.440,3.092) (5.356,3.092) -- (5.440,3.008);
\draw[plotseries8,line width=0.70pt] (6.349,3.008) -- (6.433,3.092) (6.349,3.092) -- (6.433,3.008);
\draw[plotseries8,line width=0.70pt] (7.343,3.008) -- (7.427,3.092) (7.343,3.092) -- (7.427,3.008);
\draw[plotseries8,line width=0.70pt] (8.336,3.008) -- (8.420,3.092) (8.336,3.092) -- (8.420,3.008);
\node[titlelabel,anchor=south] at (11.950,5.030) {Necessity};
\draw[gridline] (10.300,3.050) -- (13.600,3.050);
\draw[gridline] (10.300,3.950) -- (13.600,3.950);
\draw[gridline] (10.300,4.850) -- (13.600,4.850);
\draw[axis] (10.300,3.050) -- (13.700,3.050);
\draw[axis] (10.300,3.050) -- (10.300,4.930);
\node[ticklabel,anchor=north] at (10.460,2.950) {B1\\[-1pt]$n=46$};
\node[ticklabel,anchor=north] at (11.453,2.950) {B2\\[-1pt]$n=32$};
\node[ticklabel,anchor=north] at (12.447,2.950) {B3\\[-1pt]$n=41$};
\node[ticklabel,anchor=north] at (13.440,2.950) {B4\\[-1pt]$n=41$};
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (10.372,3.230) -- (10.372,4.079);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (10.350,3.230) -- (10.394,3.230);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (10.350,4.079) -- (10.394,4.079);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (11.365,3.050) -- (11.365,4.062);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (11.343,3.050) -- (11.387,3.050);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (11.343,4.062) -- (11.387,4.062);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (12.359,3.090) -- (12.359,3.762);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (12.337,3.090) -- (12.381,3.090);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (12.337,3.762) -- (12.381,3.762);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (13.352,3.100) -- (13.352,3.331);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (13.330,3.100) -- (13.374,3.100);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (13.330,3.331) -- (13.374,3.331);
\draw[plotseries0,solid,line width=0.78pt] (10.372,3.676) -- (11.365,3.556) -- (12.359,3.401) -- (13.352,3.226);
\fill[plotseries0] (10.372,3.676) circle (1.25pt);
\fill[plotseries0] (11.365,3.556) circle (1.25pt);
\fill[plotseries0] (12.359,3.401) circle (1.25pt);
\fill[plotseries0] (13.352,3.226) circle (1.25pt);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (10.394,3.096) -- (10.394,3.307);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (10.372,3.096) -- (10.416,3.096);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (10.372,3.307) -- (10.416,3.307);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (11.387,3.106) -- (11.387,3.275);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (11.365,3.106) -- (11.409,3.106);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (11.365,3.275) -- (11.409,3.275);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (12.381,3.050) -- (12.381,3.295);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (12.359,3.050) -- (12.403,3.050);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (12.359,3.295) -- (12.403,3.295);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (13.374,3.050) -- (13.374,3.050);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (13.352,3.050) -- (13.396,3.050);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (13.352,3.050) -- (13.396,3.050);
\draw[plotseries1,densely dashed,line width=0.78pt] (10.394,3.207) -- (11.387,3.219) -- (12.381,3.182) -- (13.374,3.050);
\fill[plotseries1] (10.352,3.165) rectangle (10.436,3.249);
\fill[plotseries1] (11.345,3.177) rectangle (11.429,3.261);
\fill[plotseries1] (12.339,3.140) rectangle (12.423,3.224);
\fill[plotseries1] (13.332,3.008) rectangle (13.416,3.092);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (10.416,3.050) -- (10.416,3.243);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (10.394,3.050) -- (10.438,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (10.394,3.243) -- (10.438,3.243);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (11.409,3.050) -- (11.409,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (11.387,3.050) -- (11.431,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (11.387,3.050) -- (11.431,3.050);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (12.403,3.095) -- (12.403,3.450);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (12.381,3.095) -- (12.425,3.095);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (12.381,3.450) -- (12.425,3.450);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (13.396,3.094) -- (13.396,3.293);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (13.374,3.094) -- (13.418,3.094);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (13.374,3.293) -- (13.418,3.293);
\draw[plotseries2,densely dotted,line width=0.78pt] (10.416,3.167) -- (11.409,3.050) -- (12.403,3.226) -- (13.396,3.182);
\fill[plotseries2] (10.416,3.220) -- (10.370,3.125) -- (10.462,3.125) -- cycle;
\fill[plotseries2] (11.409,3.103) -- (11.363,3.008) -- (11.456,3.008) -- cycle;
\fill[plotseries2] (12.403,3.278) -- (12.356,3.184) -- (12.449,3.184) -- cycle;
\fill[plotseries2] (13.396,3.234) -- (13.350,3.140) -- (13.442,3.140) -- cycle;
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (10.438,3.050) -- (10.438,3.216);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (10.416,3.050) -- (10.460,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (10.416,3.216) -- (10.460,3.216);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (11.431,3.050) -- (11.431,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (11.409,3.050) -- (11.453,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (11.409,3.050) -- (11.453,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (12.425,3.050) -- (12.425,3.236);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (12.403,3.050) -- (12.447,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (12.403,3.236) -- (12.447,3.236);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (13.418,3.050) -- (13.418,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (13.396,3.050) -- (13.440,3.050);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (13.396,3.050) -- (13.440,3.050);
\draw[plotseries3,dash dot,line width=0.78pt] (10.438,3.128) -- (11.431,3.050) -- (12.425,3.094) -- (13.418,3.050);
\fill[plotseries3] (10.438,3.181) -- (10.480,3.128) -- (10.438,3.076) -- (10.396,3.128) -- cycle;
\fill[plotseries3] (11.431,3.103) -- (11.473,3.050) -- (11.431,2.997) -- (11.389,3.050) -- cycle;
\fill[plotseries3] (12.425,3.146) -- (12.467,3.094) -- (12.425,3.041) -- (12.383,3.094) -- cycle;
\fill[plotseries3] (13.418,3.103) -- (13.460,3.050) -- (13.418,2.997) -- (13.376,3.050) -- cycle;
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (10.460,3.106) -- (10.460,3.356);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (10.438,3.106) -- (10.482,3.106);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (10.438,3.356) -- (10.482,3.356);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (11.453,3.275) -- (11.453,3.781);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (11.431,3.275) -- (11.475,3.275);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (11.431,3.781) -- (11.475,3.781);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (12.447,3.119) -- (12.447,3.535);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (12.425,3.119) -- (12.469,3.119);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (12.425,3.535) -- (12.469,3.535);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (13.440,3.214) -- (13.440,3.725);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (13.418,3.214) -- (13.462,3.214);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (13.418,3.725) -- (13.462,3.725);
\draw[plotseries4,loosely dashed,line width=0.78pt] (10.460,3.246) -- (11.453,3.500) -- (12.447,3.357) -- (13.440,3.445);
\draw[plotseries4,line width=0.55pt,fill=white] (10.460,3.246) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (11.453,3.500) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (12.447,3.357) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (13.440,3.445) circle (0.035);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (10.482,3.050) -- (10.482,3.204);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (10.460,3.050) -- (10.504,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (10.460,3.204) -- (10.504,3.204);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (11.475,3.050) -- (11.475,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (11.453,3.050) -- (11.497,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (11.453,3.050) -- (11.497,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (12.469,3.050) -- (12.469,3.160);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (12.447,3.050) -- (12.491,3.050);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (12.447,3.160) -- (12.491,3.160);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (13.462,3.081) -- (13.462,3.371);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (13.440,3.081) -- (13.484,3.081);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (13.440,3.371) -- (13.484,3.371);
\draw[plotseries5,loosely dotted,line width=0.78pt] (10.482,3.089) -- (11.475,3.050) -- (12.469,3.094) -- (13.462,3.182);
\draw[plotseries5,line width=0.55pt,fill=white] (10.440,3.047) rectangle (10.524,3.131);
\draw[plotseries5,line width=0.55pt,fill=white] (11.433,3.008) rectangle (11.517,3.092);
\draw[plotseries5,line width=0.55pt,fill=white] (12.427,3.052) rectangle (12.511,3.136);
\draw[plotseries5,line width=0.55pt,fill=white] (13.420,3.140) rectangle (13.504,3.224);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (10.504,3.156) -- (10.504,3.360);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (10.482,3.156) -- (10.526,3.156);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (10.482,3.360) -- (10.526,3.360);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (11.497,3.162) -- (11.497,3.781);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (11.475,3.162) -- (11.519,3.162);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (11.475,3.781) -- (11.519,3.781);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (12.491,3.108) -- (12.491,3.230);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (12.469,3.108) -- (12.513,3.108);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (12.469,3.230) -- (12.513,3.230);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (13.484,3.214) -- (13.484,3.635);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (13.462,3.214) -- (13.506,3.214);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (13.462,3.635) -- (13.506,3.635);
\draw[plotseries6,densely dash dot dot,line width=0.78pt] (10.504,3.285) -- (11.497,3.444) -- (12.491,3.182) -- (13.484,3.445);
\draw[plotseries6,line width=0.55pt,fill=white] (10.504,3.337) -- (10.458,3.243) -- (10.550,3.243) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (11.497,3.496) -- (11.451,3.402) -- (11.544,3.402) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (12.491,3.234) -- (12.444,3.140) -- (12.537,3.140) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (13.484,3.498) -- (13.438,3.403) -- (13.530,3.403) -- cycle;
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (10.526,3.050) -- (10.526,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (10.504,3.050) -- (10.548,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (10.504,3.050) -- (10.548,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (11.519,3.050) -- (11.519,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (11.497,3.050) -- (11.541,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (11.497,3.050) -- (11.541,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (12.513,3.050) -- (12.513,3.160);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (12.491,3.050) -- (12.535,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (12.491,3.160) -- (12.535,3.160);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (13.506,3.050) -- (13.506,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (13.484,3.050) -- (13.528,3.050);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (13.484,3.050) -- (13.528,3.050);
\draw[plotseries7,dashed,line width=0.78pt] (10.526,3.050) -- (11.519,3.050) -- (12.513,3.094) -- (13.506,3.050);
\draw[plotseries7,line width=0.70pt] (10.484,3.050) -- (10.568,3.050) (10.526,3.008) -- (10.526,3.092);
\draw[plotseries7,line width=0.70pt] (11.477,3.050) -- (11.561,3.050) (11.519,3.008) -- (11.519,3.092);
\draw[plotseries7,line width=0.70pt] (12.471,3.094) -- (12.555,3.094) (12.513,3.052) -- (12.513,3.136);
\draw[plotseries7,line width=0.70pt] (13.464,3.050) -- (13.548,3.050) (13.506,3.008) -- (13.506,3.092);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (10.548,3.085) -- (10.548,3.275);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (10.526,3.085) -- (10.570,3.085);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (10.526,3.275) -- (10.570,3.275);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (11.541,3.050) -- (11.541,3.387);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (11.519,3.050) -- (11.563,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (11.519,3.387) -- (11.563,3.387);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (12.535,3.050) -- (12.535,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (12.513,3.050) -- (12.557,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (12.513,3.050) -- (12.557,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (13.528,3.050) -- (13.528,3.230);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (13.506,3.050) -- (13.550,3.050);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (13.506,3.230) -- (13.550,3.230);
\draw[plotseries8,dotted,line width=0.78pt] (10.548,3.167) -- (11.541,3.219) -- (12.535,3.050) -- (13.528,3.138);
\draw[plotseries8,line width=0.70pt] (10.506,3.125) -- (10.590,3.209) (10.506,3.209) -- (10.590,3.125);
\draw[plotseries8,line width=0.70pt] (11.499,3.177) -- (11.583,3.261) (11.499,3.261) -- (11.583,3.177);
\draw[plotseries8,line width=0.70pt] (12.493,3.008) -- (12.577,3.092) (12.493,3.092) -- (12.577,3.008);
\draw[plotseries8,line width=0.70pt] (13.486,3.096) -- (13.570,3.180) (13.486,3.180) -- (13.570,3.096);
\node[titlelabel,anchor=south] at (1.650,1.980) {Episode-graph transitions};
\draw[gridline] (0.000,0.000) -- (3.300,0.000);
\node[ticklabel,anchor=east] at (-0.100,0.000) {0};
\draw[gridline] (0.000,0.900) -- (3.300,0.900);
\node[ticklabel,anchor=east] at (-0.100,0.900) {.5};
\draw[gridline] (0.000,1.800) -- (3.300,1.800);
\node[ticklabel,anchor=east] at (-0.100,1.800) {1};
\draw[axis] (0.000,0.000) -- (3.400,0.000);
\draw[axis] (0.000,0.000) -- (0.000,1.880);
\node[ticklabel,anchor=north] at (0.160,-0.100) {B1\\[-1pt]$n=28$};
\node[ticklabel,anchor=north] at (1.153,-0.100) {B2\\[-1pt]$n=28$};
\node[ticklabel,anchor=north] at (2.147,-0.100) {B3\\[-1pt]$n=16$};
\node[ticklabel,anchor=north] at (3.140,-0.100) {B4\\[-1pt]$n=28$};
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (0.072,1.800) -- (0.072,1.800);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (0.050,1.800) -- (0.094,1.800);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (0.050,1.800) -- (0.094,1.800);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (1.065,1.800) -- (1.065,1.800);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (1.043,1.800) -- (1.087,1.800);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (1.043,1.800) -- (1.087,1.800);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (2.059,1.575) -- (2.059,1.800);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (2.037,1.575) -- (2.081,1.575);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (2.037,1.800) -- (2.081,1.800);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (3.052,0.056) -- (3.052,1.125);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (3.030,0.056) -- (3.074,0.056);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (3.030,1.125) -- (3.074,1.125);
\draw[plotseries0,solid,line width=0.78pt] (0.072,1.800) -- (1.065,1.800) -- (2.059,1.688) -- (3.052,0.450);
\fill[plotseries0] (0.072,1.800) circle (1.25pt);
\fill[plotseries0] (1.065,1.800) circle (1.25pt);
\fill[plotseries0] (2.059,1.688) circle (1.25pt);
\fill[plotseries0] (3.052,0.450) circle (1.25pt);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (0.094,0.900) -- (0.094,1.800);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (0.072,0.900) -- (0.116,0.900);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (0.072,1.800) -- (0.116,1.800);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (1.087,0.900) -- (1.087,1.479);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (1.065,0.900) -- (1.109,0.900);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (1.065,1.479) -- (1.109,1.479);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (2.081,0.450) -- (2.081,1.800);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (2.059,0.450) -- (2.103,0.450);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (2.059,1.800) -- (2.103,1.800);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (3.074,0.000) -- (3.074,0.550);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (3.052,0.000) -- (3.096,0.000);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (3.052,0.550) -- (3.096,0.550);
\draw[plotseries1,densely dashed,line width=0.78pt] (0.094,1.414) -- (1.087,1.221) -- (2.081,1.238) -- (3.074,0.321);
\fill[plotseries1] (0.052,1.372) rectangle (0.136,1.456);
\fill[plotseries1] (1.045,1.179) rectangle (1.129,1.263);
\fill[plotseries1] (2.039,1.196) rectangle (2.123,1.280);
\fill[plotseries1] (3.032,0.279) rectangle (3.116,0.363);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (0.116,0.514) -- (0.116,1.607);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (0.094,0.514) -- (0.138,0.514);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (0.094,1.607) -- (0.138,1.607);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (1.109,0.450) -- (1.109,1.350);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (1.087,0.450) -- (1.131,0.450);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (1.087,1.350) -- (1.131,1.350);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (2.103,0.000) -- (2.103,1.800);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (2.081,0.000) -- (2.125,0.000);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (2.081,1.800) -- (2.125,1.800);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (3.096,0.000) -- (3.096,0.394);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (3.074,0.000) -- (3.118,0.000);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (3.074,0.394) -- (3.118,0.394);
\draw[plotseries2,densely dotted,line width=0.78pt] (0.116,1.093) -- (1.109,0.900) -- (2.103,1.238) -- (3.096,0.193);
\fill[plotseries2] (0.116,1.145) -- (0.070,1.051) -- (0.162,1.051) -- cycle;
\fill[plotseries2] (1.109,0.953) -- (1.063,0.858) -- (1.156,0.858) -- cycle;
\fill[plotseries2] (2.103,1.290) -- (2.056,1.196) -- (2.149,1.196) -- cycle;
\fill[plotseries2] (3.096,0.245) -- (3.050,0.151) -- (3.142,0.151) -- cycle;
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (0.138,0.579) -- (0.138,1.543);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (0.116,0.579) -- (0.160,0.579);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (0.116,1.543) -- (0.160,1.543);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (1.131,0.129) -- (1.131,0.900);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (1.109,0.129) -- (1.153,0.129);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (1.109,0.900) -- (1.153,0.900);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (2.125,0.450) -- (2.125,1.800);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (2.103,0.450) -- (2.147,0.450);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (2.103,1.800) -- (2.147,1.800);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (3.118,0.000) -- (3.118,0.900);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (3.096,0.000) -- (3.140,0.000);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (3.096,0.900) -- (3.140,0.900);
\draw[plotseries3,dash dot,line width=0.78pt] (0.138,1.093) -- (1.131,0.514) -- (2.125,1.125) -- (3.118,0.257);
\fill[plotseries3] (0.138,1.145) -- (0.180,1.093) -- (0.138,1.040) -- (0.096,1.093) -- cycle;
\fill[plotseries3] (1.131,0.567) -- (1.173,0.514) -- (1.131,0.462) -- (1.089,0.514) -- cycle;
\fill[plotseries3] (2.125,1.177) -- (2.167,1.125) -- (2.125,1.073) -- (2.083,1.125) -- cycle;
\fill[plotseries3] (3.118,0.310) -- (3.160,0.257) -- (3.118,0.205) -- (3.076,0.257) -- cycle;
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (0.160,0.000) -- (0.160,0.836);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (0.138,0.000) -- (0.182,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (0.138,0.836) -- (0.182,0.836);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (1.153,0.000) -- (1.153,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (1.131,0.000) -- (1.175,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (1.131,0.000) -- (1.175,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (2.147,0.000) -- (2.147,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (2.125,0.000) -- (2.169,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (2.125,0.000) -- (2.169,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (3.140,0.000) -- (3.140,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (3.118,0.000) -- (3.162,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (3.118,0.000) -- (3.162,0.000);
\draw[plotseries4,loosely dashed,line width=0.78pt] (0.160,0.321) -- (1.153,0.000) -- (2.147,0.000) -- (3.140,0.000);
\draw[plotseries4,line width=0.55pt,fill=white] (0.160,0.321) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (1.153,0.000) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (2.147,0.000) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (3.140,0.000) circle (0.035);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (0.182,0.129) -- (0.182,1.286);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (0.160,0.129) -- (0.204,0.129);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (0.160,1.286) -- (0.204,1.286);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (1.175,0.000) -- (1.175,0.193);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (1.153,0.000) -- (1.197,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (1.153,0.193) -- (1.197,0.193);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (2.169,0.000) -- (2.169,1.800);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (2.147,0.000) -- (2.191,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (2.147,1.800) -- (2.191,1.800);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (3.162,0.000) -- (3.162,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (3.140,0.000) -- (3.184,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (3.140,0.000) -- (3.184,0.000);
\draw[plotseries5,loosely dotted,line width=0.78pt] (0.182,0.643) -- (1.175,0.064) -- (2.169,0.450) -- (3.162,0.000);
\draw[plotseries5,line width=0.55pt,fill=white] (0.140,0.601) rectangle (0.224,0.685);
\draw[plotseries5,line width=0.55pt,fill=white] (1.133,0.022) rectangle (1.217,0.106);
\draw[plotseries5,line width=0.55pt,fill=white] (2.127,0.408) rectangle (2.211,0.492);
\draw[plotseries5,line width=0.55pt,fill=white] (3.120,-0.042) rectangle (3.204,0.042);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (0.204,0.000) -- (0.204,0.193);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (0.182,0.000) -- (0.226,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (0.182,0.193) -- (0.226,0.193);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (1.197,0.000) -- (1.197,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (1.175,0.000) -- (1.219,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (1.175,0.000) -- (1.219,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (2.191,0.000) -- (2.191,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (2.169,0.000) -- (2.213,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (2.169,0.000) -- (2.213,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (3.184,0.000) -- (3.184,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (3.162,0.000) -- (3.206,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (3.162,0.000) -- (3.206,0.000);
\draw[plotseries6,densely dash dot dot,line width=0.78pt] (0.204,0.064) -- (1.197,0.000) -- (2.191,0.000) -- (3.184,0.000);
\draw[plotseries6,line width=0.55pt,fill=white] (0.204,0.117) -- (0.158,0.022) -- (0.250,0.022) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (1.197,0.053) -- (1.151,-0.042) -- (1.244,-0.042) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (2.191,0.053) -- (2.144,-0.042) -- (2.237,-0.042) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (3.184,0.053) -- (3.138,-0.042) -- (3.230,-0.042) -- cycle;
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (0.226,0.129) -- (0.226,0.900);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (0.204,0.129) -- (0.248,0.129);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (0.204,0.900) -- (0.248,0.900);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (1.219,0.064) -- (1.219,0.514);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (1.197,0.064) -- (1.241,0.064);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (1.197,0.514) -- (1.241,0.514);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (2.213,0.000) -- (2.213,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (2.191,0.000) -- (2.235,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (2.191,0.000) -- (2.235,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (3.206,0.000) -- (3.206,0.525);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (3.184,0.000) -- (3.228,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (3.184,0.525) -- (3.228,0.525);
\draw[plotseries7,dashed,line width=0.78pt] (0.226,0.514) -- (1.219,0.257) -- (2.213,0.000) -- (3.206,0.193);
\draw[plotseries7,line width=0.70pt] (0.184,0.514) -- (0.268,0.514) (0.226,0.472) -- (0.226,0.556);
\draw[plotseries7,line width=0.70pt] (1.177,0.257) -- (1.261,0.257) (1.219,0.215) -- (1.219,0.299);
\draw[plotseries7,line width=0.70pt] (2.171,0.000) -- (2.255,0.000) (2.213,-0.042) -- (2.213,0.042);
\draw[plotseries7,line width=0.70pt] (3.164,0.193) -- (3.248,0.193) (3.206,0.151) -- (3.206,0.235);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (0.248,0.000) -- (0.248,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (0.226,0.000) -- (0.270,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (0.226,0.000) -- (0.270,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (1.241,0.000) -- (1.241,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (1.219,0.000) -- (1.263,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (1.219,0.000) -- (1.263,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (2.235,0.000) -- (2.235,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (2.213,0.000) -- (2.257,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (2.213,0.000) -- (2.257,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (3.228,0.000) -- (3.228,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (3.206,0.000) -- (3.250,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (3.206,0.000) -- (3.250,0.000);
\draw[plotseries8,dotted,line width=0.78pt] (0.248,0.000) -- (1.241,0.000) -- (2.235,0.000) -- (3.228,0.000);
\draw[plotseries8,line width=0.70pt] (0.206,-0.042) -- (0.290,0.042) (0.206,0.042) -- (0.290,-0.042);
\draw[plotseries8,line width=0.70pt] (1.199,-0.042) -- (1.283,0.042) (1.199,0.042) -- (1.283,-0.042);
\draw[plotseries8,line width=0.70pt] (2.193,-0.042) -- (2.277,0.042) (2.193,0.042) -- (2.277,-0.042);
\draw[plotseries8,line width=0.70pt] (3.186,-0.042) -- (3.270,0.042) (3.186,0.042) -- (3.270,-0.042);
\node[titlelabel,anchor=south] at (6.800,1.980) {Functional recovery};
\draw[gridline] (5.150,0.000) -- (8.450,0.000);
\draw[gridline] (5.150,0.900) -- (8.450,0.900);
\draw[gridline] (5.150,1.800) -- (8.450,1.800);
\draw[axis] (5.150,0.000) -- (8.550,0.000);
\draw[axis] (5.150,0.000) -- (5.150,1.880);
\node[ticklabel,anchor=north] at (5.310,-0.100) {B1\\[-1pt]$n=82$};
\node[ticklabel,anchor=north] at (6.303,-0.100) {B2\\[-1pt]$n=60$};
\node[ticklabel,anchor=north] at (7.297,-0.100) {B3\\[-1pt]$n=74$};
\node[ticklabel,anchor=north] at (8.290,-0.100) {B4\\[-1pt]$n=72$};
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (5.222,1.293) -- (5.222,1.615);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (5.200,1.293) -- (5.244,1.293);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (5.200,1.615) -- (5.244,1.615);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (6.215,1.005) -- (6.215,1.459);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (6.193,1.005) -- (6.237,1.005);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (6.193,1.459) -- (6.237,1.459);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (7.209,0.915) -- (7.209,1.440);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (7.187,0.915) -- (7.231,0.915);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (7.187,1.440) -- (7.231,1.440);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (8.202,0.257) -- (8.202,0.790);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (8.180,0.257) -- (8.224,0.257);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (8.180,0.790) -- (8.224,0.790);
\draw[plotseries0,solid,line width=0.78pt] (5.222,1.471) -- (6.215,1.230) -- (7.209,1.192) -- (8.202,0.575);
\fill[plotseries0] (5.222,1.471) circle (1.25pt);
\fill[plotseries0] (6.215,1.230) circle (1.25pt);
\fill[plotseries0] (7.209,1.192) circle (1.25pt);
\fill[plotseries0] (8.202,0.575) circle (1.25pt);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (5.244,0.847) -- (5.244,1.162);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (5.222,0.847) -- (5.266,0.847);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (5.222,1.162) -- (5.266,1.162);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (6.237,0.659) -- (6.237,1.172);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (6.215,0.659) -- (6.259,0.659);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (6.215,1.172) -- (6.259,1.172);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (7.231,0.508) -- (7.231,0.914);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (7.209,0.508) -- (7.253,0.508);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (7.209,0.914) -- (7.253,0.914);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (8.224,0.320) -- (8.224,1.048);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (8.202,0.320) -- (8.246,0.320);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (8.202,1.048) -- (8.246,1.048);
\draw[plotseries1,densely dashed,line width=0.78pt] (5.244,1.010) -- (6.237,0.870) -- (7.231,0.730) -- (8.224,0.750);
\fill[plotseries1] (5.202,0.968) rectangle (5.286,1.052);
\fill[plotseries1] (6.195,0.828) rectangle (6.279,0.912);
\fill[plotseries1] (7.189,0.688) rectangle (7.273,0.772);
\fill[plotseries1] (8.182,0.708) rectangle (8.266,0.792);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (5.266,0.880) -- (5.266,1.394);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (5.244,0.880) -- (5.288,0.880);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (5.244,1.394) -- (5.288,1.394);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (6.259,0.314) -- (6.259,0.671);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (6.237,0.314) -- (6.281,0.314);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (6.237,0.671) -- (6.281,0.671);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (7.253,0.465) -- (7.253,0.932);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (7.231,0.465) -- (7.275,0.465);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (7.231,0.932) -- (7.275,0.932);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (8.246,0.133) -- (8.246,0.607);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (8.224,0.133) -- (8.268,0.133);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (8.224,0.607) -- (8.268,0.607);
\draw[plotseries2,densely dotted,line width=0.78pt] (5.266,1.141) -- (6.259,0.480) -- (7.253,0.730) -- (8.246,0.400);
\fill[plotseries2] (5.266,1.194) -- (5.220,1.099) -- (5.312,1.099) -- cycle;
\fill[plotseries2] (6.259,0.532) -- (6.213,0.438) -- (6.306,0.438) -- cycle;
\fill[plotseries2] (7.253,0.782) -- (7.206,0.688) -- (7.299,0.688) -- cycle;
\fill[plotseries2] (8.246,0.452) -- (8.200,0.358) -- (8.292,0.358) -- cycle;
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (5.288,0.677) -- (5.288,1.234);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (5.266,0.677) -- (5.310,0.677);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (5.266,1.234) -- (5.310,1.234);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (6.281,0.208) -- (6.281,0.639);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (6.259,0.208) -- (6.303,0.208);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (6.259,0.639) -- (6.303,0.639);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (7.275,0.232) -- (7.275,0.720);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (7.253,0.232) -- (7.297,0.232);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (7.253,0.720) -- (7.297,0.720);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (8.268,0.116) -- (8.268,0.373);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (8.246,0.116) -- (8.290,0.116);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (8.246,0.373) -- (8.290,0.373);
\draw[plotseries3,dash dot,line width=0.78pt] (5.288,0.944) -- (6.281,0.390) -- (7.275,0.462) -- (8.268,0.250);
\fill[plotseries3] (5.288,0.996) -- (5.330,0.944) -- (5.288,0.891) -- (5.246,0.944) -- cycle;
\fill[plotseries3] (6.281,0.443) -- (6.323,0.390) -- (6.281,0.338) -- (6.239,0.390) -- cycle;
\fill[plotseries3] (7.275,0.515) -- (7.317,0.462) -- (7.275,0.410) -- (7.233,0.462) -- cycle;
\fill[plotseries3] (8.268,0.302) -- (8.310,0.250) -- (8.268,0.198) -- (8.226,0.250) -- cycle;
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (5.310,0.290) -- (5.310,0.521);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (5.288,0.290) -- (5.332,0.290);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (5.288,0.521) -- (5.332,0.521);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (6.303,0.031) -- (6.303,0.430);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (6.281,0.031) -- (6.325,0.031);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (6.281,0.430) -- (6.325,0.430);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (7.297,0.029) -- (7.297,0.203);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (7.275,0.029) -- (7.319,0.029);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (7.275,0.203) -- (7.319,0.203);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (8.290,0.000) -- (8.290,0.069);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (8.268,0.000) -- (8.312,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (8.268,0.069) -- (8.312,0.069);
\draw[plotseries4,loosely dashed,line width=0.78pt] (5.310,0.395) -- (6.303,0.180) -- (7.297,0.122) -- (8.290,0.025);
\draw[plotseries4,line width=0.55pt,fill=white] (5.310,0.395) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (6.303,0.180) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (7.297,0.122) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (8.290,0.025) circle (0.035);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (5.332,0.332) -- (5.332,0.825);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (5.310,0.332) -- (5.354,0.332);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (5.310,0.825) -- (5.354,0.825);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (6.325,0.027) -- (6.325,0.263);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (6.303,0.027) -- (6.347,0.027);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (6.303,0.263) -- (6.347,0.263);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (7.319,0.000) -- (7.319,0.186);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (7.297,0.000) -- (7.341,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (7.297,0.186) -- (7.341,0.186);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (8.312,0.000) -- (8.312,0.150);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (8.290,0.000) -- (8.334,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (8.290,0.150) -- (8.334,0.150);
\draw[plotseries5,loosely dotted,line width=0.78pt] (5.332,0.571) -- (6.325,0.120) -- (7.319,0.097) -- (8.312,0.075);
\draw[plotseries5,line width=0.55pt,fill=white] (5.290,0.529) rectangle (5.374,0.613);
\draw[plotseries5,line width=0.55pt,fill=white] (6.283,0.078) rectangle (6.367,0.162);
\draw[plotseries5,line width=0.55pt,fill=white] (7.277,0.055) rectangle (7.361,0.139);
\draw[plotseries5,line width=0.55pt,fill=white] (8.270,0.033) rectangle (8.354,0.117);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (5.354,0.228) -- (5.354,0.527);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (5.332,0.228) -- (5.376,0.228);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (5.332,0.527) -- (5.376,0.527);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (6.347,0.000) -- (6.347,0.338);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (6.325,0.000) -- (6.369,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (6.325,0.338) -- (6.369,0.338);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (7.341,0.000) -- (7.341,0.248);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (7.319,0.000) -- (7.363,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (7.319,0.248) -- (7.363,0.248);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (8.334,0.000) -- (8.334,0.091);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (8.312,0.000) -- (8.356,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (8.312,0.091) -- (8.356,0.091);
\draw[plotseries6,densely dash dot dot,line width=0.78pt] (5.354,0.373) -- (6.347,0.120) -- (7.341,0.122) -- (8.334,0.050);
\draw[plotseries6,line width=0.55pt,fill=white] (5.354,0.426) -- (5.308,0.331) -- (5.400,0.331) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (6.347,0.172) -- (6.301,0.078) -- (6.394,0.078) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (7.341,0.174) -- (7.294,0.080) -- (7.387,0.080) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (8.334,0.103) -- (8.288,0.008) -- (8.380,0.008) -- cycle;
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (5.376,0.075) -- (5.376,0.421);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (5.354,0.075) -- (5.398,0.075);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (5.354,0.421) -- (5.398,0.421);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (6.369,0.000) -- (6.369,0.150);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (6.347,0.000) -- (6.391,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (6.347,0.150) -- (6.391,0.150);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (7.363,0.000) -- (7.363,0.444);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (7.341,0.000) -- (7.385,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (7.341,0.444) -- (7.385,0.444);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (8.356,0.000) -- (8.356,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (8.334,0.000) -- (8.378,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (8.334,0.000) -- (8.378,0.000);
\draw[plotseries7,dashed,line width=0.78pt] (5.376,0.220) -- (6.369,0.060) -- (7.363,0.243) -- (8.356,0.000);
\draw[plotseries7,line width=0.70pt] (5.334,0.220) -- (5.418,0.220) (5.376,0.178) -- (5.376,0.262);
\draw[plotseries7,line width=0.70pt] (6.327,0.060) -- (6.411,0.060) (6.369,0.018) -- (6.369,0.102);
\draw[plotseries7,line width=0.70pt] (7.321,0.243) -- (7.405,0.243) (7.363,0.201) -- (7.363,0.285);
\draw[plotseries7,line width=0.70pt] (8.314,0.000) -- (8.398,0.000) (8.356,-0.042) -- (8.356,0.042);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (5.398,0.218) -- (5.398,0.494);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (5.376,0.218) -- (5.420,0.218);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (5.376,0.494) -- (5.420,0.494);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (6.391,0.000) -- (6.391,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (6.369,0.000) -- (6.413,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (6.369,0.000) -- (6.413,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (7.385,0.000) -- (7.385,0.144);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (7.363,0.000) -- (7.407,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (7.363,0.144) -- (7.407,0.144);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (8.378,0.000) -- (8.378,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (8.356,0.000) -- (8.400,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (8.356,0.000) -- (8.400,0.000);
\draw[plotseries8,dotted,line width=0.78pt] (5.398,0.351) -- (6.391,0.000) -- (7.385,0.049) -- (8.378,0.000);
\draw[plotseries8,line width=0.70pt] (5.356,0.309) -- (5.440,0.393) (5.356,0.393) -- (5.440,0.309);
\draw[plotseries8,line width=0.70pt] (6.349,-0.042) -- (6.433,0.042) (6.349,0.042) -- (6.433,-0.042);
\draw[plotseries8,line width=0.70pt] (7.343,0.007) -- (7.427,0.091) (7.343,0.091) -- (7.427,0.007);
\draw[plotseries8,line width=0.70pt] (8.336,-0.042) -- (8.420,0.042) (8.336,0.042) -- (8.420,-0.042);
\node[titlelabel,anchor=south] at (11.950,1.980) {Trace faithfulness};
\draw[gridline] (10.300,0.000) -- (13.600,0.000);
\draw[gridline] (10.300,0.900) -- (13.600,0.900);
\draw[gridline] (10.300,1.800) -- (13.600,1.800);
\draw[axis] (10.300,0.000) -- (13.700,0.000);
\draw[axis] (10.300,0.000) -- (10.300,1.880);
\node[ticklabel,anchor=north] at (10.460,-0.100) {B1\\[-1pt]$n=56$};
\node[ticklabel,anchor=north] at (11.453,-0.100) {B2\\[-1pt]$n=56$};
\node[ticklabel,anchor=north] at (12.447,-0.100) {B3\\[-1pt]$n=56$};
\node[ticklabel,anchor=north] at (13.440,-0.100) {B4\\[-1pt]$n=56$};
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (10.372,1.350) -- (10.372,1.671);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (10.350,1.350) -- (10.394,1.350);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (10.350,1.671) -- (10.394,1.671);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (11.365,1.286) -- (11.365,1.607);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (11.343,1.286) -- (11.387,1.286);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (11.343,1.607) -- (11.387,1.607);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (12.359,1.061) -- (12.359,1.575);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (12.337,1.061) -- (12.381,1.061);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (12.337,1.575) -- (12.381,1.575);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (13.352,0.964) -- (13.352,1.382);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (13.330,0.964) -- (13.374,0.964);
\draw[plotseries0,solid,opacity=0.28,line width=0.35pt] (13.330,1.382) -- (13.374,1.382);
\draw[plotseries0,solid,line width=0.78pt] (10.372,1.511) -- (11.365,1.446) -- (12.359,1.318) -- (13.352,1.157);
\fill[plotseries0] (10.372,1.511) circle (1.25pt);
\fill[plotseries0] (11.365,1.446) circle (1.25pt);
\fill[plotseries0] (12.359,1.318) circle (1.25pt);
\fill[plotseries0] (13.352,1.157) circle (1.25pt);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (10.394,0.707) -- (10.394,1.221);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (10.372,0.707) -- (10.416,0.707);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (10.372,1.221) -- (10.416,1.221);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (11.387,0.964) -- (11.387,1.414);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (11.365,0.964) -- (11.409,0.964);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (11.365,1.414) -- (11.409,1.414);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (12.381,0.546) -- (12.381,1.061);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (12.359,0.546) -- (12.403,0.546);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (12.359,1.061) -- (12.403,1.061);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (13.374,0.000) -- (13.374,0.419);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (13.352,0.000) -- (13.396,0.000);
\draw[plotseries1,densely dashed,opacity=0.28,line width=0.35pt] (13.352,0.419) -- (13.396,0.419);
\draw[plotseries1,densely dashed,line width=0.78pt] (10.394,0.964) -- (11.387,1.189) -- (12.381,0.804) -- (13.374,0.161);
\fill[plotseries1] (10.352,0.922) rectangle (10.436,1.006);
\fill[plotseries1] (11.345,1.147) rectangle (11.429,1.231);
\fill[plotseries1] (12.339,0.762) rectangle (12.423,0.846);
\fill[plotseries1] (13.332,0.119) rectangle (13.416,0.203);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (10.416,0.000) -- (10.416,0.193);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (10.394,0.000) -- (10.438,0.000);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (10.394,0.193) -- (10.438,0.193);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (11.409,0.000) -- (11.409,0.161);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (11.387,0.000) -- (11.431,0.000);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (11.387,0.161) -- (11.431,0.161);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (12.403,0.000) -- (12.403,0.000);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (12.381,0.000) -- (12.425,0.000);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (12.381,0.000) -- (12.425,0.000);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (13.396,0.000) -- (13.396,0.000);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (13.374,0.000) -- (13.418,0.000);
\draw[plotseries2,densely dotted,opacity=0.28,line width=0.35pt] (13.374,0.000) -- (13.418,0.000);
\draw[plotseries2,densely dotted,line width=0.78pt] (10.416,0.096) -- (11.409,0.064) -- (12.403,0.000) -- (13.396,0.000);
\fill[plotseries2] (10.416,0.149) -- (10.370,0.054) -- (10.462,0.054) -- cycle;
\fill[plotseries2] (11.409,0.117) -- (11.363,0.022) -- (11.456,0.022) -- cycle;
\fill[plotseries2] (12.403,0.053) -- (12.356,-0.042) -- (12.449,-0.042) -- cycle;
\fill[plotseries2] (13.396,0.053) -- (13.350,-0.042) -- (13.442,-0.042) -- cycle;
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (10.438,0.000) -- (10.438,0.000);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (10.416,0.000) -- (10.460,0.000);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (10.416,0.000) -- (10.460,0.000);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (11.431,0.000) -- (11.431,0.000);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (11.409,0.000) -- (11.453,0.000);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (11.409,0.000) -- (11.453,0.000);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (12.425,0.000) -- (12.425,0.000);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (12.403,0.000) -- (12.447,0.000);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (12.403,0.000) -- (12.447,0.000);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (13.418,0.000) -- (13.418,0.000);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (13.396,0.000) -- (13.440,0.000);
\draw[plotseries3,dash dot,opacity=0.28,line width=0.35pt] (13.396,0.000) -- (13.440,0.000);
\draw[plotseries3,dash dot,line width=0.78pt] (10.438,0.000) -- (11.431,0.000) -- (12.425,0.000) -- (13.418,0.000);
\fill[plotseries3] (10.438,0.053) -- (10.480,0.000) -- (10.438,-0.053) -- (10.396,0.000) -- cycle;
\fill[plotseries3] (11.431,0.053) -- (11.473,0.000) -- (11.431,-0.053) -- (11.389,0.000) -- cycle;
\fill[plotseries3] (12.425,0.053) -- (12.467,0.000) -- (12.425,-0.053) -- (12.383,0.000) -- cycle;
\fill[plotseries3] (13.418,0.053) -- (13.460,0.000) -- (13.418,-0.053) -- (13.376,0.000) -- cycle;
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (10.460,0.000) -- (10.460,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (10.438,0.000) -- (10.482,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (10.438,0.000) -- (10.482,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (11.453,0.000) -- (11.453,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (11.431,0.000) -- (11.475,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (11.431,0.000) -- (11.475,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (12.447,0.000) -- (12.447,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (12.425,0.000) -- (12.469,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (12.425,0.000) -- (12.469,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (13.440,0.000) -- (13.440,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (13.418,0.000) -- (13.462,0.000);
\draw[plotseries4,loosely dashed,opacity=0.28,line width=0.35pt] (13.418,0.000) -- (13.462,0.000);
\draw[plotseries4,loosely dashed,line width=0.78pt] (10.460,0.000) -- (11.453,0.000) -- (12.447,0.000) -- (13.440,0.000);
\draw[plotseries4,line width=0.55pt,fill=white] (10.460,0.000) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (11.453,0.000) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (12.447,0.000) circle (0.035);
\draw[plotseries4,line width=0.55pt,fill=white] (13.440,0.000) circle (0.035);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (10.482,0.000) -- (10.482,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (10.460,0.000) -- (10.504,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (10.460,0.000) -- (10.504,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (11.475,0.000) -- (11.475,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (11.453,0.000) -- (11.497,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (11.453,0.000) -- (11.497,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (12.469,0.000) -- (12.469,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (12.447,0.000) -- (12.491,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (12.447,0.000) -- (12.491,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (13.462,0.000) -- (13.462,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (13.440,0.000) -- (13.484,0.000);
\draw[plotseries5,loosely dotted,opacity=0.28,line width=0.35pt] (13.440,0.000) -- (13.484,0.000);
\draw[plotseries5,loosely dotted,line width=0.78pt] (10.482,0.000) -- (11.475,0.000) -- (12.469,0.000) -- (13.462,0.000);
\draw[plotseries5,line width=0.55pt,fill=white] (10.440,-0.042) rectangle (10.524,0.042);
\draw[plotseries5,line width=0.55pt,fill=white] (11.433,-0.042) rectangle (11.517,0.042);
\draw[plotseries5,line width=0.55pt,fill=white] (12.427,-0.042) rectangle (12.511,0.042);
\draw[plotseries5,line width=0.55pt,fill=white] (13.420,-0.042) rectangle (13.504,0.042);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (10.504,0.000) -- (10.504,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (10.482,0.000) -- (10.526,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (10.482,0.000) -- (10.526,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (11.497,0.000) -- (11.497,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (11.475,0.000) -- (11.519,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (11.475,0.000) -- (11.519,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (12.491,0.000) -- (12.491,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (12.469,0.000) -- (12.513,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (12.469,0.000) -- (12.513,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (13.484,0.000) -- (13.484,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (13.462,0.000) -- (13.506,0.000);
\draw[plotseries6,densely dash dot dot,opacity=0.28,line width=0.35pt] (13.462,0.000) -- (13.506,0.000);
\draw[plotseries6,densely dash dot dot,line width=0.78pt] (10.504,0.000) -- (11.497,0.000) -- (12.491,0.000) -- (13.484,0.000);
\draw[plotseries6,line width=0.55pt,fill=white] (10.504,0.053) -- (10.458,-0.042) -- (10.550,-0.042) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (11.497,0.053) -- (11.451,-0.042) -- (11.544,-0.042) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (12.491,0.053) -- (12.444,-0.042) -- (12.537,-0.042) -- cycle;
\draw[plotseries6,line width=0.55pt,fill=white] (13.484,0.053) -- (13.438,-0.042) -- (13.530,-0.042) -- cycle;
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (10.526,0.000) -- (10.526,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (10.504,0.000) -- (10.548,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (10.504,0.000) -- (10.548,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (11.519,0.000) -- (11.519,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (11.497,0.000) -- (11.541,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (11.497,0.000) -- (11.541,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (12.513,0.000) -- (12.513,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (12.491,0.000) -- (12.535,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (12.491,0.000) -- (12.535,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (13.506,0.000) -- (13.506,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (13.484,0.000) -- (13.528,0.000);
\draw[plotseries7,dashed,opacity=0.28,line width=0.35pt] (13.484,0.000) -- (13.528,0.000);
\draw[plotseries7,dashed,line width=0.78pt] (10.526,0.000) -- (11.519,0.000) -- (12.513,0.000) -- (13.506,0.000);
\draw[plotseries7,line width=0.70pt] (10.484,0.000) -- (10.568,0.000) (10.526,-0.042) -- (10.526,0.042);
\draw[plotseries7,line width=0.70pt] (11.477,0.000) -- (11.561,0.000) (11.519,-0.042) -- (11.519,0.042);
\draw[plotseries7,line width=0.70pt] (12.471,0.000) -- (12.555,0.000) (12.513,-0.042) -- (12.513,0.042);
\draw[plotseries7,line width=0.70pt] (13.464,0.000) -- (13.548,0.000) (13.506,-0.042) -- (13.506,0.042);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (10.548,0.000) -- (10.548,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (10.526,0.000) -- (10.570,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (10.526,0.000) -- (10.570,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (11.541,0.000) -- (11.541,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (11.519,0.000) -- (11.563,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (11.519,0.000) -- (11.563,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (12.535,0.000) -- (12.535,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (12.513,0.000) -- (12.557,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (12.513,0.000) -- (12.557,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (13.528,0.000) -- (13.528,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (13.506,0.000) -- (13.550,0.000);
\draw[plotseries8,dotted,opacity=0.28,line width=0.35pt] (13.506,0.000) -- (13.550,0.000);
\draw[plotseries8,dotted,line width=0.78pt] (10.548,0.000) -- (11.541,0.000) -- (12.535,0.000) -- (13.528,0.000);
\draw[plotseries8,line width=0.70pt] (10.506,-0.042) -- (10.590,0.042) (10.506,0.042) -- (10.590,-0.042);
\draw[plotseries8,line width=0.70pt] (11.499,-0.042) -- (11.583,0.042) (11.499,0.042) -- (11.583,-0.042);
\draw[plotseries8,line width=0.70pt] (12.493,-0.042) -- (12.577,0.042) (12.493,0.042) -- (12.577,-0.042);
\draw[plotseries8,line width=0.70pt] (13.486,-0.042) -- (13.570,0.042) (13.486,0.042) -- (13.570,-0.042);
\draw[plotseries0,solid,line width=0.78pt] (0.100,-0.720) -- (0.480,-0.720);
\fill[plotseries0] (0.290,-0.720) circle (1.44pt);
\node[ticklabel,anchor=west] at (0.570,-0.720) {GPT-5.5};
\draw[plotseries1,densely dashed,line width=0.78pt] (4.680,-0.720) -- (5.060,-0.720);
\fill[plotseries1] (4.822,-0.768) rectangle (4.918,-0.672);
\node[ticklabel,anchor=west] at (5.150,-0.720) {o3};
\draw[plotseries2,densely dotted,line width=0.78pt] (9.250,-0.720) -- (9.630,-0.720);
\fill[plotseries2] (9.440,-0.660) -- (9.387,-0.768) -- (9.493,-0.768) -- cycle;
\node[ticklabel,anchor=west] at (9.720,-0.720) {DeepSeek-R1};
\draw[plotseries3,dash dot,line width=0.78pt] (0.100,-1.060) -- (0.480,-1.060);
\fill[plotseries3] (0.290,-1.000) -- (0.338,-1.060) -- (0.290,-1.120) -- (0.242,-1.060) -- cycle;
\node[ticklabel,anchor=west] at (0.570,-1.060) {gpt-oss-20b};
\draw[plotseries4,loosely dashed,line width=0.78pt] (4.680,-1.060) -- (5.060,-1.060);
\draw[plotseries4,line width=0.55pt,fill=white] (4.870,-1.060) circle (0.040);
\node[ticklabel,anchor=west] at (5.150,-1.060) {Qwen3-Coder-30B};
\draw[plotseries5,loosely dotted,line width=0.78pt] (9.250,-1.060) -- (9.630,-1.060);
\draw[plotseries5,line width=0.55pt,fill=white] (9.392,-1.108) rectangle (9.488,-1.012);
\node[ticklabel,anchor=west] at (9.720,-1.060) {GPT-4.1};
\draw[plotseries6,densely dash dot dot,line width=0.78pt] (0.100,-1.400) -- (0.480,-1.400);
\draw[plotseries6,line width=0.55pt,fill=white] (0.290,-1.340) -- (0.237,-1.448) -- (0.343,-1.448) -- cycle;
\node[ticklabel,anchor=west] at (0.570,-1.400) {Llama-3.3-70B};
\draw[plotseries7,dashed,line width=0.78pt] (4.680,-1.400) -- (5.060,-1.400);
\draw[plotseries7,line width=0.70pt] (4.822,-1.400) -- (4.918,-1.400) (4.870,-1.448) -- (4.870,-1.352);
\node[ticklabel,anchor=west] at (5.150,-1.400) {Qwen3-30B};
\draw[plotseries8,dotted,line width=0.78pt] (9.250,-1.400) -- (9.630,-1.400);
\draw[plotseries8,line width=0.70pt] (9.392,-1.448) -- (9.488,-1.352) (9.392,-1.352) -- (9.488,-1.448);
\node[ticklabel,anchor=west] at (9.720,-1.400) {Gemma-3-12B};
\node[axislabel,rotate=90,anchor=south] at (-0.72,2.425) {Exact-match accuracy};
\end{tikzpicture}


==> figures/overall_accuracy_by_model.tex <==
% Generated plot; do not edit by hand.
\begin{tikzpicture}[x=1cm,y=1cm,
  gridline/.style={draw=black!12,line width=0.3pt},
  axis/.style={draw=black!65,line width=0.4pt},
  modellabel/.style={font=\scriptsize,text=black!85},
  ticklabel/.style={font=\tiny,text=black!70},
  valuelabel/.style={font=\tiny\bfseries,text=black!80}
]
\definecolor{plotseries0}{HTML}{1F77B4}
\definecolor{plotseries1}{HTML}{FF7F0E}
\definecolor{plotseries2}{HTML}{2CA02C}
\definecolor{plotseries3}{HTML}{D62728}
\definecolor{plotseries4}{HTML}{9467BD}
\definecolor{plotseries5}{HTML}{8C564B}
\definecolor{plotseries6}{HTML}{E377C2}
\definecolor{plotseries7}{HTML}{4D4D4D}
\definecolor{plotseries8}{HTML}{BCBD22}
\draw[gridline] (0.000,-0.380) -- (0.000,3.400);
\node[ticklabel,anchor=north] at (0.000,-0.530) {0};
\draw[gridline] (1.200,-0.380) -- (1.200,3.400);
\node[ticklabel,anchor=north] at (1.200,-0.530) {20};
\draw[gridline] (2.400,-0.380) -- (2.400,3.400);
\node[ticklabel,anchor=north] at (2.400,-0.530) {40};
\draw[gridline] (3.600,-0.380) -- (3.600,3.400);
\node[ticklabel,anchor=north] at (3.600,-0.530) {60};
\draw[axis] (0,-0.480) -- (4.200,-0.480);
\node[modellabel,anchor=east] at (-0.14,3.200) {GPT-5.5};
\draw[plotseries0!65,solid,line width=0.55pt] (3.370,3.200) -- (3.991,3.200);
\draw[plotseries0!65,solid,line width=0.55pt] (3.370,3.130) -- (3.370,3.270);
\draw[plotseries0!65,solid,line width=0.55pt] (3.991,3.130) -- (3.991,3.270);
\fill[plotseries0] (3.654,3.200) circle (2.00pt);
\node[valuelabel,anchor=west] at (4.091,3.200) {60.9};
\node[modellabel,anchor=east] at (-0.14,2.800) {o3};
\draw[plotseries1!65,densely dashed,line width=0.55pt] (1.720,2.800) -- (2.161,2.800);
\draw[plotseries1!65,densely dashed,line width=0.55pt] (1.720,2.730) -- (1.720,2.870);
\draw[plotseries1!65,densely dashed,line width=0.55pt] (2.161,2.730) -- (2.161,2.870);
\fill[plotseries1] (1.867,2.733) rectangle (2.001,2.867);
\node[valuelabel,anchor=west] at (2.261,2.800) {32.2};
\node[modellabel,anchor=east] at (-0.14,2.400) {DeepSeek-R1};
\draw[plotseries2!65,densely dotted,line width=0.55pt] (0.847,2.400) -- (1.203,2.400);
\draw[plotseries2!65,densely dotted,line width=0.55pt] (0.847,2.330) -- (0.847,2.470);
\draw[plotseries2!65,densely dotted,line width=0.55pt] (1.203,2.330) -- (1.203,2.470);
\fill[plotseries2] (1.013,2.484) -- (0.939,2.333) -- (1.086,2.333) -- cycle;
\node[valuelabel,anchor=west] at (1.303,2.400) {16.9};
\node[modellabel,anchor=east] at (-0.14,2.000) {gpt-oss-20b};
\draw[plotseries3!65,dash dot,line width=0.55pt] (0.528,2.000) -- (0.858,2.000);
\draw[plotseries3!65,dash dot,line width=0.55pt] (0.528,1.930) -- (0.528,2.070);
\draw[plotseries3!65,dash dot,line width=0.55pt] (0.858,1.930) -- (0.858,2.070);
\fill[plotseries3] (0.680,2.084) -- (0.748,2.000) -- (0.680,1.916) -- (0.613,2.000) -- cycle;
\node[valuelabel,anchor=west] at (0.958,2.000) {11.3};
\node[modellabel,anchor=east] at (-0.14,1.600) {Qwen3-Coder-30B};
\draw[plotseries4!65,loosely dashed,line width=0.55pt] (0.264,1.600) -- (0.446,1.600);
\draw[plotseries4!65,loosely dashed,line width=0.55pt] (0.264,1.530) -- (0.264,1.670);
\draw[plotseries4!65,loosely dashed,line width=0.55pt] (0.446,1.530) -- (0.446,1.670);
\draw[plotseries4,line width=0.55pt,fill=white] (0.354,1.600) circle (0.056);
\node[valuelabel,anchor=west] at (0.546,1.600) {5.9};
\node[modellabel,anchor=east] at (-0.14,1.200) {GPT-4.1};
\draw[plotseries5!65,loosely dotted,line width=0.55pt] (0.203,1.200) -- (0.459,1.200);
\draw[plotseries5!65,loosely dotted,line width=0.55pt] (0.203,1.130) -- (0.203,1.270);
\draw[plotseries5!65,loosely dotted,line width=0.55pt] (0.459,1.130) -- (0.459,1.270);
\draw[plotseries5,line width=0.55pt,fill=white] (0.244,1.133) rectangle (0.378,1.267);
\node[valuelabel,anchor=west] at (0.559,1.200) {5.2};
\node[modellabel,anchor=east] at (-0.14,0.800) {Llama-3.3-70B};
\draw[plotseries6!65,densely dash dot dot,line width=0.55pt] (0.231,0.800) -- (0.360,0.800);
\draw[plotseries6!65,densely dash dot dot,line width=0.55pt] (0.231,0.730) -- (0.231,0.870);
\draw[plotseries6!65,densely dash dot dot,line width=0.55pt] (0.360,0.730) -- (0.360,0.870);
\draw[plotseries6,line width=0.55pt,fill=white] (0.295,0.884) -- (0.221,0.733) -- (0.369,0.733) -- cycle;
\node[valuelabel,anchor=west] at (0.460,0.800) {4.9};
\node[modellabel,anchor=east] at (-0.14,0.400) {Qwen3-30B};
\draw[plotseries7!65,dashed,line width=0.55pt] (0.139,0.400) -- (0.366,0.400);
\draw[plotseries7!65,dashed,line width=0.55pt] (0.139,0.330) -- (0.139,0.470);
\draw[plotseries7!65,dashed,line width=0.55pt] (0.366,0.330) -- (0.366,0.470);
\draw[plotseries7,line width=0.70pt] (0.174,0.400) -- (0.308,0.400) (0.241,0.333) -- (0.241,0.467);
\node[valuelabel,anchor=west] at (0.466,0.400) {4.0};
\node[modellabel,anchor=east] at (-0.14,0.000) {Gemma-3-12B};
\draw[plotseries8!65,dotted,line width=0.55pt] (0.097,0.000) -- (0.186,0.000);
\draw[plotseries8!65,dotted,line width=0.55pt] (0.097,-0.070) -- (0.097,0.070);
\draw[plotseries8!65,dotted,line width=0.55pt] (0.186,-0.070) -- (0.186,0.070);
\draw[plotseries8,line width=0.70pt] (0.072,-0.067) -- (0.206,0.067) (0.072,0.067) -- (0.206,-0.067);
\node[valuelabel,anchor=west] at (0.286,0.000) {2.3};
\node[ticklabel,anchor=north] at (2.100,-0.780) {End-to-end exact-match accuracy (\%)};
\end{tikzpicture}

